An Architecture for Autonomously Controlling Robot with Embodiment in Real World

In the real world, robots with embodiment face various issues such as dynamic continuous changes of the environment and input/output disturbances. The key to solving these issues can be found in daily life; people `do actions associated with sensing' and `dynamically change their plans when necessary'. We propose the use of a new concept, enabling robots to do these two things, for autonomously controlling mobile robots. We implemented our concept to make two experiments under static/dynamic environments. The results of these experiments show that our idea provides a way to adapt to dynamic changes of the environment in the real world.

==> (inline-ps-0) <==
gsave 1 setgray

==> (inline-ps-1) <==
grestore
